Category-Graded Algebraic Theories and Effect Handlers

We provide an effect system CatEff based on a category-graded extension of algebraic theories that correspond to category-graded monads. CatEff has category-graded operations and handlers. Effects in CatEff are graded by morphisms of the grading category. Grading morphisms represent fine structures of effects such as dependencies or sorts of states. Handlers in CatEff are regarded as an implementation of category-graded effects. We define the notion of category-graded algebraic theory to give semantics of CatEff and prove soundness and adequacy. We also give an example using category-graded effects to express protocols for sending receiving typed data.

==> string-diagrams/axiom-g-counit-comp.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (5.000000, 0.000000);
\coordinate (rt) at (5.000000, 3.000000);
\coordinate (etab) at (2.500000, 0.500000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (eg) at (3.500000, 1.000000);
\coordinate (ef) at (1.500000, 1.000000);
\coordinate (Jc) at (4.000000, 0.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (c) at (2.500000, 2.000000);
\coordinate (Ggf) at (2.500000, 3.000000);
\fill[green!50] (rt) -- (rb)  -- (Jc) to[out=90, in=0] (eg) to[out=90, in=0] (c) -- (Ggf)-- cycle;
\fill[blue!50] (etab) to[out=180, in=0] (ef)  to[out=90, in=180] (c) to[out=0, in=90] (eg) to[out=180, in=0] (etab)-- cycle;
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (ef) to[out=90, in=180] (c) -- (Ggf)-- cycle;
\fill[black!20] (Ea) to[out=90, in=180] (ef)  to[out=0, in=180] (etab) to[out=0, in=180] (eg) to[out=0, in=90] (Jc)-- cycle;
\draw (c) -- (Ggf);
\draw (etab) to[out=0, in=180] (eg);
\draw (eg) to[out=90, in=0] (c);
\draw (ef) to[out=90, in=180] (c);
\draw (etab) to[out=180, in=0] (ef);
\draw (Ea) to[out=90, in=180] (ef);
\draw (Jc) to[out=90, in=0] (eg);

\node[above] at (Ggf) {$G(g\circ f)$};
\node[below] at (Ea) {$E_a$};
\node[below] at (Jc) {$J_c$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (5.000000, 0.000000);
\coordinate (rt) at (5.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (Jc) at (4.000000, 0.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (comp) at (2.500000, 1.500000);
\coordinate (Ggf) at (2.500000, 3.000000);
\fill[black!20] (Ea) to[out=90, in=180] (comp)  to[out=0, in=90] (Jc)-- cycle;
\fill[green!50] (rt) -- (rb)  -- (Jc) to[out=90, in=0] (comp) -- (Ggf)-- cycle;
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (comp) -- (Ggf)-- cycle;
\draw (Jc) to[out=90, in=0] (comp);
\draw (Ea) to[out=90, in=180] (comp);
\draw (comp) -- (Ggf);

\node[above] at (Ggf) {$G(g\circ f)$};
\node[below] at (Ea) {$E_a$};
\node[below] at (Jc) {$J_c$};
\end{tikzpicture}


==> string-diagrams/axiom-g-counit-id.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (Ja) at (2.000000, 0.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (eps) at (1.500000, 1.000000);
\coordinate (id) at (1.500000, 2.000000);
\coordinate (rt) at (3.000000, 2.000000);
\coordinate (rb) at (3.000000, 0.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (Ea) to[out=90, in=180] (eps)  to[out=0, in=90] (Ja)-- cycle;
\fill[red!50] (rt) -- (rb)  -- (Ja) to[out=90, in=0] (eps) -- (id)-- cycle;
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (eps) -- (id)-- cycle;
\draw (Ja) to[out=90, in=0] (eps);
\draw (Ea) to[out=90, in=180] (eps);
\draw (eps) -- (id);

\node[above] at (id) {$\idmorph_{Ga}$};
\node[below] at (Ea) {$E_a$};
\node[below] at (Ja) {$J_a$};
\node[below] at (eps) {$\gcu_{\idmorph_a}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (Ja) at (2.000000, 0.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (eps) at (1.500000, 1.000000);
\coordinate (id) at (1.500000, 2.000000);
\coordinate (rt) at (3.000000, 2.000000);
\coordinate (rb) at (3.000000, 0.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (eps) to[out=0, in=90] (Ja) -- (rb) -- (rt)-- cycle;
\fill[black!20] (Ea) to[out=90, in=180] (eps)  to[out=0, in=90] (Ja)-- cycle;
\draw (Ja) to[out=90, in=0] (eps);
\draw (Ea) to[out=90, in=180] (eps);
\node[below] at (Ea) {$E_a$};
\node[below] at (Ja) {$J_a$};
\node[below] at (eps) {$\varepsilon_{a}$};
\end{tikzpicture}


==> string-diagrams/axiom-g-unit.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (auxb) at (3.500000, 1.000000);
\coordinate (ug) at (3.000000, 0.500000);
\coordinate (auxa) at (0.500000, 1.000000);
\coordinate (eps) at (2.000000, 1.500000);
\coordinate (uf) at (1.000000, 0.500000);
\coordinate (comp) at (2.000000, 2.250000);
\coordinate (Ec) at (3.000000, 3.000000);
\coordinate (Ggf) at (2.000000, 3.000000);
\coordinate (Ja) at (1.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (eps) to[out=180, in=0] (uf)  to[out=180, in=-90] (auxa) to[out=90, in=-90] (Ja) -- (lt) -- (lb) -- (rb) -- (rt) -- (Ec) to[out=-90, in=90] (auxb) to[out=-90, in=0] (ug) to[out=180, in=0] (eps)-- cycle;
\fill[green!50] (Ggf) -- (comp)  to[out=0, in=90] (ug) to[out=0, in=-90] (auxb) to[out=90, in=-90] (Ec)-- cycle;
\fill[blue!50] (comp) to[out=180, in=90] (uf)  to[out=0, in=180] (eps) to[out=0, in=180] (ug) to[out=90, in=0] (comp)-- cycle;
\fill[red!50] (Ggf) -- (comp)  to[out=180, in=90] (uf) to[out=180, in=-90] (auxa) to[out=90, in=-90] (Ja)-- cycle;
\draw (comp) to[out=0, in=90] (ug);
\draw (auxb) to[out=90, in=-90] (Ec);
\draw (ug) to[out=0, in=-90] (auxb);
\draw (ug) to[out=180, in=0] (eps);
\draw (comp) to[out=180, in=90] (uf);
\draw (uf) to[out=0, in=180] (eps);
\draw (auxa) to[out=90, in=-90] (Ja);
\draw (uf) to[out=180, in=-90] (auxa);
\draw (Ggf) -- (comp);

\node[above=1em] at (Ggf) {$G(g \circ f)$};
\node[above] at (Ja) {$J_a$};
\node[above] at (Ec) {$E_c$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (Ggf) at (2.000000, 3.000000);
\coordinate (Ec) at (3.000000, 3.000000);
\coordinate (ugf) at (2.000000, 1.000000);
\coordinate (Ja) at (1.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (ugf) to[out=180, in=-90] (Ja)  -- (lt) -- (lb) -- (rb) -- (rt) -- (Ec) to[out=-90, in=0] (ugf)-- cycle;
\fill[green!50] (Ggf) -- (ugf)  to[out=0, in=-90] (Ec)-- cycle;
\fill[red!50] (Ggf) -- (ugf)  to[out=180, in=-90] (Ja)-- cycle;
\draw (ugf) to[out=0, in=-90] (Ec);
\draw (Ggf) -- (ugf);
\draw (ugf) to[out=180, in=-90] (Ja);

\node[above=1em] at (Ggf) {$G(g \circ f)$};
\node[above] at (Ja) {$J_a$};
\node[above] at (Ec) {$E_c$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 2.000000);
\coordinate (u) at (2.000000, 1.000000);
\coordinate (Ea) at (3.000000, 2.000000);
\coordinate (id) at (2.000000, 2.000000);
\coordinate (Ja) at (1.000000, 2.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (u) to[out=180, in=-90] (Ja)  -- (lt) -- (lb) -- (rb) -- (rt) -- (Ea) to[out=-90, in=0] (u)-- cycle;
\fill[red!50] (id) -- (u)  to[out=0, in=-90] (Ea)-- cycle;
\fill[red!50] (id) -- (u)  to[out=180, in=-90] (Ja)-- cycle;
\draw (u) to[out=0, in=-90] (Ea);
\draw (id) -- (u);
\draw (u) to[out=180, in=-90] (Ja);

\node[above=1em] at (id) {$\idmorph_{G_a}$};
\node[above] at (Ja) {$J_a$};
\node[above] at (Ea) {$E_a$};
\node[below] at (u) {$\gu_{\idmorph_a}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 2.000000);
\coordinate (u) at (2.000000, 1.000000);
\coordinate (Ea) at (3.000000, 2.000000);
\coordinate (id) at (2.000000, 2.000000);
\coordinate (Ja) at (1.000000, 2.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[red!50] (Ea) to[out=-90, in=0] (u)  to[out=180, in=-90] (Ja)-- cycle;
\fill[black!20] (u) to[out=180, in=-90] (Ja)  -- (lt) -- (lb) -- (rb) -- (rt) -- (Ea) to[out=-90, in=0] (u)-- cycle;
\draw (u) to[out=0, in=-90] (Ea);
\draw (u) to[out=180, in=-90] (Ja);

\node[above] at (Ja) {$J_a$};
\node[above] at (Ea) {$E_a$};
\node[below] at (u) {$\eta_{a}$};
\end{tikzpicture}
\]


==> string-diagrams/axiom-lax-mult.tex <==
\begin{tikzpicture}[baseline=1.25cm, x=0.5cm, y=0.5cm]
  \coordinate (Jas) at (1,0);
  \coordinate (Gf) at (2,0);
  \coordinate (Ebs) at (3,0);
  \coordinate (Jbs) at (4,0);
  \coordinate (Gg) at (5,0);
  \coordinate (Ecs) at (6,0);
  \coordinate (Jcs) at (7,0);
  \coordinate (Gh) at (8,0);
  \coordinate (Eds) at (9,0);
  
  \coordinate (Jat) at (3,5);
  \coordinate (Ghgf) at (5,5);
  \coordinate (Edt) at (7,5);
  \coordinate (f_g) at (3.5, 2);
  \coordinate (gf_h) at (5, 4);

  \coordinate (beps) at (3.5, 1);
  \coordinate (ceps) at (5, 3);

  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gf) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  \node[below] at (Jbs) {$J_b$};
  \node[below] at (Gg) {$Gg$};
  \node[below] at (Ecs) {$E_c$};
  \node[below] at (Jcs) {$J_c$};
  \node[below] at (Gh) {$Gh$};
  \node[below] at (Eds) {$E_d$};
  
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Ghgf) {$G(h \circ g \circ f)$};
  \node[above] at (Edt) {$E_d$};

  \fill[red!20]
  (0,5) -- (Jat)
  to[out=-90, in=90] (Jas) -- (0,0) --cycle;
  \fill[red!50]
  (Jat)
  to[out=-90, in=90] (Jas) -- (Gf)
  to[out=90, in=180] (f_g)
  to[out=90, in=180] (gf_h)
  to[out=90, in=-90] (Ghgf) -- cycle;
  \fill[blue!50]
  (Gf)
  to[out=90, in=180] (f_g)
  to[out=0, in=90] (Gg) -- (Jbs)
  to[out=90, in=0] (beps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[blue!20]
  (Jbs)
  to[out=90, in=0] (beps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[green!50]
  (Gg)
  to[out=90, in=0] (f_g)
  to[out=90, in=180] (gf_h)
  to[out=0, in=90] (Gh) -- (Jcs)
  to[out=90, in=0] (ceps)
  to[out=180, in=90] (Ecs)
  --cycle;
  \fill[green!20]
  (Jcs)
  to[out=90, in=0] (ceps)
  to[out=180, in=90] (Ecs)
  --cycle;
  \fill[yellow!50]
  (Gh)
  to[out=90, in=0] (gf_h) -- (Ghgf) -- (Edt)
  to[out=-90, in=90] (Eds) -- cycle;
  \fill[yellow!20]
  (10,5) -- (Edt)
  to[out=-90, in=90] (Eds) -- (10,0) --cycle;

  \draw (Ebs) to[out=90, in=180] (beps) to[out=0, in=90] (Jbs);
  \draw (Ecs) to[out=90, in=180] (ceps) to[out=0, in=90] (Jcs);
  \draw (Jas) to[out=90, in=-90] (Jat);
  \draw (Eds) to[out=90, in=-90] (Edt);
  \draw (Gf) to[out=90, in=180] (f_g);
  \draw (Gg) to[out=90, in=0] (f_g);
  \draw (f_g) to[out=90, in=180] (gf_h);
  \draw (Gh) to[out=90, in=0] (gf_h);
  \draw (gf_h) -- (Ghgf);

  \node[above] at (beps) {$\varepsilon_b$};
  \node[above] at (ceps) {$\varepsilon_c$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=1.25cm, x=0.5cm, y=0.5cm]
  \coordinate (Jas) at (1,0);
  \coordinate (Gf) at (2,0);
  \coordinate (Ebs) at (3,0);
  \coordinate (Jbs) at (4,0);
  \coordinate (Gg) at (5,0);
  \coordinate (Ecs) at (6,0);
  \coordinate (Jcs) at (7,0);
  \coordinate (Gh) at (8,0);
  \coordinate (Eds) at (9,0);
  
  \coordinate (Jat) at (3,5);
  \coordinate (Ghgf) at (5,5);
  \coordinate (Edt) at (7,5);
  \coordinate (g_h) at (6.5, 2);
  \coordinate (f_hg) at (5, 4);

  \coordinate (beps) at (5, 3);
  \coordinate (ceps) at (6.5, 1);

  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gf) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  \node[below] at (Jbs) {$J_b$};
  \node[below] at (Gg) {$Gg$};
  \node[below] at (Ecs) {$E_c$};
  \node[below] at (Jcs) {$J_c$};
  \node[below] at (Gh) {$Gh$};
  \node[below] at (Eds) {$E_d$};
  
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Ghgf) {$G(h \circ g \circ f)$};
  \node[above] at (Edt) {$E_d$};

  \fill[red!20]
  (0,5) -- (Jat)
  to[out=-90, in=90] (Jas) -- (0,0) -- cycle;
  \fill[red!50]
  (Jat)
  to[out=-90, in=90] (Jas) -- (Gf)
  to[out=90, in=180] (f_hg) -- (Ghgf) -- cycle;
  \fill[blue!50]
  (Gf)
  to[out=90, in=180] (f_hg)
  to[out=0, in=90] (g_h)
  to[out=0, in=90] (Gg) -- (Jbs)
  to[out=90, in=0] (beps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[blue!20]
  (Jbs) to[out=90, in=0] (beps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[green!50]
  (Gg)
  to[out=90, in=180] (g_h)
  to[out=0, in=90] (Gh) -- (Jcs)
  to[out=90, in=0] (ceps)
  to[out=180, in=90] (Ecs) --cycle;
  \fill[green!20]
  (Jcs)
  to[out=90, in=0] (ceps)
  to[out=180, in=90] (Ecs) --cycle;
  \fill[yellow!50]
  (Gh)
  to[out=90, in=0] (g_h)
  to[out=90, in=0] (f_hg)
  -- (Ghgf) -- (Edt)
  to[out=-90, in=90] (Eds) -- cycle;
  \fill[yellow!20]
  (10,5) -- (Edt)
  to[out=-90, in=90] (Eds) -- (10,0) -- cycle;

  \draw (Ebs) to[out=90, in=180] (beps) to[out=0, in=90] (Jbs);
  \draw (Ecs) to[out=90, in=180] (ceps) to[out=0, in=90] (Jcs);
  \draw (Jas) to[out=90, in=-90] (Jat);
  \draw (Eds) to[out=90, in=-90] (Edt);
  \draw (Gf) to[out=90, in=180] (gf_h);
  \draw (Gg) to[out=90, in=180] (g_h);
  \draw (g_h) to[out=90, in=0] (f_hg);
  \draw (Gh) to[out=90, in=0] (g_h);
  \draw (f_hg) -- (Ghgf);

  \node[above] at (beps) {$\varepsilon_b$};
  \node[above] at (ceps) {$\varepsilon_c$};
\end{tikzpicture}


==> string-diagrams/axiom-lax-unit.tex <==
\begin{tikzpicture}[baseline=0.75cm, x=0.5cm, y=0.5cm]
  \coordinate (Jat) at (1,3);
  \coordinate (Gft) at (3,3);
  \coordinate (Ebt) at (5,3);
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Gft) {$Gf$};
  \node[above] at (Ebt) {$E_b$};
  \coordinate (Jas) at (3,0);
  \coordinate (Gfs) at (4,0);
  \coordinate (Ebs) at (5,0);
  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gfs) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  \coordinate (Jaeps) at (2.5, 1.5);
  \coordinate (Jaeta) at (1.5, 0.5);

  \fill[red!20]
  (0,0) -- (Jas)
  to[out=90, in=0] (Jaeps)
  to[out=180, in=0] (Jaeta)
  to[out=180, in=-90] (Jat)
  -- (0,3) -- cycle;
  \fill[red!50]
  (Jas)
  to[out=90, in=0] (Jaeps)
  to[out=180, in=0] (Jaeta)
  to[out=180, in=-90] (Jat) -- (Gft)
  to[out=-90, in=90] (Gfs) --cycle;
  \fill[blue!50]
  (Gfs) to[out=90, in=-90] (Gft) -- (Ebt) -- (Ebs) --cycle;
  \fill[blue!20]
  (6,0) -- (Ebs) -- (Ebt) -- (6,3) -- cycle;

  \node[below] at (Jaeta) {$\eta_a$};
  \node[above] at (Jaeps) {$\varepsilon_a$};
  \draw
  (Jas) to[out=90, in=0]
  (Jaeps) to[out=180, in=0]
  (Jaeta) to[out=180, in=-90]
  (Jat);
  \draw (Gfs) to[out=90, in=-90] (Gft);
  \draw (Ebs) to (Ebt);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.75cm, x=0.5cm, y=0.5cm]
  \coordinate (Jat) at (1,3);
  \coordinate (Gft) at (2,3);
  \coordinate (Ebt) at (3,3);
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Gft) {$Gf$};
  \node[above] at (Ebt) {$E_b$};
  \coordinate (Jas) at (1,0);
  \coordinate (Gfs) at (2,0);
  \coordinate (Ebs) at (3,0);
  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gfs) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  
  \fill[red!20] (0,0) -- (Jas) -- (Jat) -- (0,3) -- cycle;
  \fill[red!50] (Jas) -- (Jat) -- (Gft) -- (Gfs) -- cycle;
  \fill[blue!50] (Gft) -- (Gfs) -- (Ebs) -- (Ebt) -- cycle;
  \fill[blue!20] (4,0) -- (Ebs) -- (Ebt) -- (4,3) -- cycle;
  \draw (Jas) to (Jat);;
  \draw (Gfs) to (Gft);
  \draw (Ebs) to (Ebt);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.75cm, x=0.5cm, y=0.5cm]
  \coordinate (Jat) at (1,3);
  \coordinate (Gft) at (3,3);
  \coordinate (Ebt) at (5,3);
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Gft) {$Gf$};
  \node[above] at (Ebt) {$E_b$};
  \coordinate (Jas) at (1,0);
  \coordinate (Gfs) at (2,0);
  \coordinate (Ebs) at (3,0);
  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gfs) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  \coordinate (Ebeps) at (3.5, 1.5);
  \coordinate (Ebeta) at (4.5, 0.5);

  \fill[red!20]
  (0,0) -- (Jas) -- (Jat) -- (0,3) --cycle;
  \fill[red!50]
  (Gfs)
  to[out=90, in=-90] (Gft) -- (Jat) -- (Jas) -- cycle;
  \fill[blue!50]
  (Gfs) to[out=90, in=-90] (Gft) -- (Ebt)
  to[out=-90, in=0] (Ebeta)
  to[out=180, in=0] (Ebeps)
  to[out=180, in=90] (Ebs) -- cycle;
  \fill[blue!20]
  (6,3) -- (Ebt)
  to[out=-90, in=0] (Ebeta)
  to[out=180, in=0] (Ebeps)
  to[out=180, in=90] (Ebs) -- (6,0) --cycle;

  \node[below] at (Ebeta) {$\eta_b$};
  \node[above] at (Ebeps) {$\varepsilon_b$};
  \draw (Jas) to (Jat);
  \draw (Gfs) to[out=90, in=-90] (Gft);
  \draw
  (Ebs) to[out=90, in=180]
  (Ebeps) to[out=0, in=180]
  (Ebeta) to[out=0, in=-90]
  (Ebt);
\end{tikzpicture}


==> string-diagrams/eta.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
  \coordinate (Ja) at (1,2);
  \coordinate (Ea) at (2,2);
  \coordinate (eta) at (1.5, 1);
  \coordinate (id) at (1.5, 0);
  \fill[red!20]
  (0,0) -- (3,0) -- (3,2) -- (Ea)
  to[out=-90, in=0] (eta)
  to[out=180, in=-90] (Ja) -- (0,2) -- cycle;
  \fill[red!50]
  (Ea) to[out=-90, in=0] (eta) to[out=180, in=-90] (Ja) -- cycle;
  \draw (Ja) to[out=-90, in=180] (eta) to[out=0, in=-90] (Ea);
  \node[above] at (Ja) {$J_a$};
  \node[above] at (Ea) {$E_a$};
  \node[below] at (id) {$\idmorph_{Fa}$};
  \node[below] at (eta) {$\eta_a$};
\end{tikzpicture}


==> string-diagrams/g-counit-from-g-unit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (gf) at (3.000000, 3.000000);
\coordinate (jb) at (5.000000, 0.000000);
\coordinate (epsb) at (4.000000, 2.000000);
\coordinate (epsa) at (2.000000, 2.000000);
\coordinate (ea) at (1.000000, 0.000000);
\coordinate (etaf) at (3.000000, 1.000000);
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (ea) to[out=90, in=180] (epsa)  to[out=0, in=180] (etaf) to[out=0, in=180] (epsb) to[out=0, in=90] (jb)-- cycle;
\fill[blue!50] (jb) to[out=90, in=0] (epsb)  to[out=180, in=0] (etaf) -- (gf) -- (rt) -- (rb)-- cycle;
\fill[red!50] (ea) to[out=90, in=180] (epsa)  to[out=0, in=180] (etaf) -- (gf) -- (lt) -- (lb)-- cycle;
\draw (epsb) to[out=180, in=0] (etaf);
\draw (jb) to[out=90, in=0] (epsb);
\draw (epsa) to[out=0, in=180] (etaf);
\draw (ea) to[out=90, in=180] (epsa);
\draw (etaf) -- (gf);

\node[above] at (gf) {$Gf$};
\node[below] at (etaf) {$\gu_f$};
\node[below] at (ea) {$E_a$};
\node[below] at (jb) {$J_a$};
\end{tikzpicture}


==> string-diagrams/g-counit-properties.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rt) at (6.000000, 4.000000);
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (ebb) at (5.000000, 0.000000);
\coordinate (ebt) at (4.000000, 4.000000);
\coordinate (gf) at (3.000000, 4.000000);
\coordinate (jb) at (4.000000, 0.000000);
\coordinate (eps) at (2.750000, 2.500000);
\coordinate (etab) at (2.000000, 1.000000);
\coordinate (auxa) at (0.500000, 2.000000);
\coordinate (ja) at (2.000000, 4.000000);
\coordinate (epsf) at (1.500000, 2.000000);
\coordinate (etaa) at (1.000000, 1.000000);
\fill[black!20] (ebt) to[out=-90, in=90] (ebb)  -- (rb) -- (rt)-- cycle;
\fill[black!20] (lt) -- (lb)  -- (jb) to[out=90, in=0] (eps) to[out=180, in=0] (etab) to[out=180, in=0] (epsf) to[out=180, in=0] (etaa) to[out=180, in=-90] (auxa) to[out=90, in=-90] (ja)-- cycle;
\fill[blue!50] (jb) to[out=90, in=0] (eps)  to[out=180, in=0] (etab) to[out=180, in=0] (epsf) to[out=90, in=-90] (gf) -- (ebt) to[out=-90, in=90] (ebb)-- cycle;
\fill[red!50] (ja) to[out=-90, in=90] (auxa)  to[out=-90, in=180] (etaa) to[out=0, in=180] (epsf) to[out=90, in=-90] (gf)-- cycle;
\draw (ebt) to[out=-90, in=90] (ebb);
\draw (etab) to[out=180, in=0] (epsf);
\draw (eps) to[out=180, in=0] (etab);
\draw (jb) to[out=90, in=0] (eps);
\draw (epsf) to[out=90, in=-90] (gf);
\draw (etaa) to[out=0, in=180] (epsf);
\draw (auxa) to[out=-90, in=180] (etaa);
\draw (ja) to[out=-90, in=90] (auxa);

\node[above] at (ja) {$J_a$};
\node[above] at (ebt) {$E_b$};
\node[above] at (gf) {$Gf$};

\node[below] at (ebb) {$E_b$};
\node[below] at (jb) {$J_b$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rt) at (4.000000, 4.000000);
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (ebb) at (3.000000, 0.000000);
\coordinate (ebt) at (3.000000, 4.000000);
\coordinate (gf) at (2.000000, 4.000000);
\coordinate (jb) at (2.000000, 0.000000);
\coordinate (auxa) at (0.500000, 2.000000);
\coordinate (ja) at (1.000000, 4.000000);
\coordinate (epsf) at (1.500000, 2.000000);
\coordinate (etaa) at (1.000000, 1.000000);
\fill[red!50] (ja) to[out=-90, in=90] (auxa)  to[out=-90, in=180] (etaa) to[out=0, in=180] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[blue!50] (ebt) -- (ebb)  -- (jb) to[out=90, in=0] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[black!20] (lt) -- (lb)  -- (jb) to[out=90, in=0] (epsf) to[out=180, in=0] (etaa) to[out=180, in=-90] (auxa) to[out=90, in=-90] (ja)-- cycle;
\fill[black!20] (ebt) -- (ebb)  -- (rb) -- (rt)-- cycle;
\draw (epsf) to[out=90, in=-90] (gf);
\draw (etaa) to[out=0, in=180] (epsf);
\draw (auxa) to[out=-90, in=180] (etaa);
\draw (ja) to[out=-90, in=90] (auxa);
\draw (jb) to[out=90, in=0] (epsf);
\draw (ebt) -- (ebb);

\node[above] at (ja) {$J_a$};
\node[above] at (ebt) {$E_b$};
\node[above] at (gf) {$Gf$};
\node[below] at (ebb) {$E_b$};
\node[below] at (jb) {$J_b$};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (auxb) at (3.500000, 2.000000);
\coordinate (eb) at (3.000000, 4.000000);
\coordinate (etab) at (3.000000, 1.000000);
\coordinate (epsf) at (2.500000, 2.000000);
\coordinate (ea) at (2.000000, 0.000000);
\coordinate (gf) at (2.000000, 4.000000);
\coordinate (jat) at (1.000000, 4.000000);
\coordinate (jab) at (1.000000, 0.000000);
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 4.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[blue!50] (eb) to[out=-90, in=90] (auxb)  to[out=-90, in=0] (etab) to[out=180, in=0] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[black!20] (lb) -- (lt)  -- (jat) to[out=-90, in=90] (jab)-- cycle;
\fill[red!50] (jat) to[out=-90, in=90] (jab)  -- (ea) to[out=90, in=180] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[black!20] (rb) -- (rt)  -- (eb) to[out=-90, in=90] (auxb) to[out=-90, in=0] (etab) to[out=180, in=0] (epsf) to[out=180, in=90] (ea)-- cycle;
\draw (ea) to[out=90, in=180] (epsf);
\draw (etab) to[out=180, in=0] (epsf);
\draw (auxb) to[out=-90, in=0] (etab);
\draw (eb) to[out=-90, in=90] (auxb);
\draw (epsf) to[out=90, in=-90] (gf);
\draw (jat) to[out=-90, in=90] (jab);

\node[above] at (jat) {$J_a$};
\node[above] at (gf) {$Gf$};
\node[above] at (eb) {$E_b$};

\node[below] at (jab) {$J_a$};
\node[below] at (ea) {$E_a$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (auxb) at (5.500000, 2.000000);
\coordinate (eb) at (4.000000, 4.000000);
\coordinate (etab) at (5.000000, 1.000000);
\coordinate (epsf) at (4.500000, 2.000000);
\coordinate (etaa) at (4.000000, 1.000000);
\coordinate (eps) at (3.250000, 2.500000);
\coordinate (ea) at (2.000000, 0.000000);
\coordinate (gf) at (3.000000, 4.000000);
\coordinate (jat) at (2.000000, 4.000000);
\coordinate (jab) at (1.000000, 0.000000);
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (rt) at (6.000000, 4.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (rb) -- (rt)  -- (eb) to[out=-90, in=90] (auxb) to[out=-90, in=0] (etab) to[out=180, in=0] (epsf) to[out=180, in=0] (etaa) to[out=180, in=0] (eps) to[out=180, in=90] (ea)-- cycle;
\fill[blue!50] (eb) to[out=-90, in=90] (auxb)  to[out=-90, in=0] (etab) to[out=180, in=0] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[red!50] (jat) to[out=-90, in=90] (jab)  -- (ea) to[out=90, in=180] (eps) to[out=0, in=180] (etaa) to[out=0, in=180] (epsf) to[out=90, in=-90] (gf)-- cycle;
\fill[black!20] (lb) -- (lt)  -- (jat) to[out=-90, in=90] (jab)-- cycle;
\draw (etab) to[out=180, in=0] (epsf);
\draw (auxb) to[out=-90, in=0] (etab);
\draw (eb) to[out=-90, in=90] (auxb);
\draw (epsf) to[out=90, in=-90] (gf);
\draw (etaa) to[out=0, in=180] (epsf);
\draw (eps) to[out=0, in=180] (etaa);
\draw (ea) to[out=90, in=180] (eps);
\draw (jat) to[out=-90, in=90] (jab);

\node[above] at (jat) {$J_a$};
\node[above] at (gf) {$Gf$};
\node[above] at (eb) {$E_b$};

\node[below] at (jab) {$J_a$};
\node[below] at (ea) {$E_a$};
\end{tikzpicture}
\]


==> string-diagrams/g-counit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (jb) at (3.000000, 0.000000);
\coordinate (ea) at (1.000000, 0.000000);
\coordinate (epsf) at (2.000000, 1.000000);
\coordinate (gf) at (2.000000, 2.000000);
\coordinate (rt) at (4.000000, 2.000000);
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (ea) to[out=90, in=180] (epsf)  to[out=0, in=90] (jb)-- cycle;
\fill[blue!50] (jb) to[out=90, in=0] (epsf)  -- (gf) -- (rt) -- (rb)-- cycle;
\fill[red!50] (ea) to[out=90, in=180] (epsf)  -- (gf) -- (lt) -- (lb)-- cycle;
\draw (epsf) -- (gf);
\draw (jb) to[out=90, in=0] (epsf);
\draw (ea) to[out=90, in=180] (epsf);

\node[above] at (gf) {$Gf$};
\node[below] at (epsf) {$\gcu_f$};
\node[below] at (jb) {$J_b$};
\node[below] at (ea) {$E_a$};
\end{tikzpicture}


==> string-diagrams/g-unit-from-g-counit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Eb) at (5.000000, 3.000000);
\coordinate (etab) at (4.000000, 1.000000);
\coordinate (Gf) at (3.000000, 3.000000);
\coordinate (cu) at (3.000000, 2.000000);
\coordinate (etaa) at (2.000000, 1.000000);
\coordinate (Ja) at (1.000000, 3.000000);
\fill[black!20] (cu) to[out=180, in=0] (etaa)  to[out=180, in=-90] (Ja) -- (lt) -- (lb) -- (rb) -- (rt) -- (Eb) to[out=-90, in=0] (etab) to[out=180, in=0] (cu)-- cycle;
\fill[blue!50] (Gf) -- (cu)  to[out=0, in=180] (etab) to[out=0, in=-90] (Eb)-- cycle;
\fill[red!50] (Gf) -- (cu)  to[out=180, in=0] (etaa) to[out=180, in=-90] (Ja)-- cycle;
\draw (etab) to[out=0, in=-90] (Eb);
\draw (cu) to[out=0, in=180] (etab);
\draw (etaa) to[out=180, in=-90] (Ja);
\draw (cu) to[out=180, in=0] (etaa);
\draw (Gf) -- (cu);

\node[above] at (Ja) {$J_a$};
\node[above] at (Eb) {$E_b$};
\node[above] at (Gf) {$Gf$};
\node[below] at (cu) {$\gcu_f$};
\end{tikzpicture}


==> string-diagrams/g-unit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (etaf) at (2.000000, 1.000000);
\coordinate (eb) at (3.000000, 2.000000);
\coordinate (gf) at (2.000000, 2.000000);
\coordinate (ja) at (1.000000, 2.000000);
\coordinate (rt) at (4.000000, 2.000000);
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (eb) to[out=-90, in=0] (etaf)  to[out=180, in=-90] (ja) -- (lt) -- (lb) -- (rb) -- (rt)-- cycle;
\fill[blue!50] (gf) -- (etaf)  to[out=0, in=-90] (eb)-- cycle;
\fill[red!50] (ja) to[out=-90, in=180] (etaf)  -- (gf)-- cycle;
\draw (gf) -- (etaf);
\draw (eb) to[out=-90, in=0] (etaf);
\draw (ja) to[out=-90, in=180] (etaf);
\node[above] at (ja) {$J_a$};
\node[above] at (eb) {$E_b$};
\node[above] at (gf) {$Gf$};
\node[below] at (etaf) {$\gu_f$};
\end{tikzpicture}


==> string-diagrams/gcounit-from-gunit-from-gcounit-is-gcounit.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (8.000000, 0.000000);
\coordinate (rt) at (8.000000, 4.000000);
\coordinate (Jb) at (7.000000, 0.000000);
\coordinate (beps) at (6.000000, 3.000000);
\coordinate (beta) at (5.000000, 1.000000);
\coordinate (Gf) at (4.000000, 4.000000);
\coordinate (epsf) at (4.000000, 2.000000);
\coordinate (aeta) at (3.000000, 1.000000);
\coordinate (aeps) at (2.000000, 3.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (Ea) to[out=90, in=180] (aeps)  to[out=0, in=180] (aeta) to[out=0, in=180] (epsf) to[out=0, in=180] (beta) to[out=0, in=180] (beps) to[out=0, in=90] (Jb)-- cycle;
\fill[blue!50] (rt) -- (rb)  -- (Jb) to[out=90, in=0] (beps) to[out=180, in=0] (beta) to[out=180, in=0] (epsf) -- (Gf)-- cycle;
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (aeps) to[out=0, in=180] (aeta) to[out=0, in=180] (epsf) -- (Gf)-- cycle;
\draw (beta) to[out=180, in=0] (epsf);
\draw (beps) to[out=180, in=0] (beta);
\draw (Jb) to[out=90, in=0] (beps);
\draw (aeta) to[out=0, in=180] (epsf);
\draw (aeps) to[out=0, in=180] (aeta);
\draw (Ea) to[out=90, in=180] (aeps);
\draw (epsf) -- (Gf);

\node[above] at (Gf) {$Gf$};
\node[below] at (Ea) {$E_a$}; 
\node[below] at (Jb) {$J_b$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (8.000000, 0.000000);
\coordinate (rt) at (8.000000, 4.000000);
\coordinate (Jb) at (7.000000, 0.000000);
\coordinate (beps) at (6.000000, 2.000000);
\coordinate (beta) at (5.000000, 1.000000);
\coordinate (Gf) at (4.000000, 4.000000);
\coordinate (epsf) at (4.000000, 3.000000);
\coordinate (aeta) at (3.000000, 1.000000);
\coordinate (aeps) at (2.000000, 2.000000);
\coordinate (Ea) at (1.000000, 0.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[black!20] (Ea) to[out=90, in=180] (aeps)  to[out=0, in=180] (aeta) to[out=0, in=180] (epsf) to[out=0, in=180] (beta) to[out=0, in=180] (beps) to[out=0, in=90] (Jb)-- cycle;
\fill[blue!50] (rt) -- (rb)  -- (Jb) to[out=90, in=0] (beps) to[out=180, in=0] (beta) to[out=180, in=0] (epsf) -- (Gf)-- cycle;
\fill[red!50] (lt) -- (lb)  -- (Ea) to[out=90, in=180] (aeps) to[out=0, in=180] (aeta) to[out=0, in=180] (epsf) -- (Gf)-- cycle;
\draw (beta) to[out=180, in=0] (epsf);
\draw (beps) to[out=180, in=0] (beta);
\draw (Jb) to[out=90, in=0] (beps);
\draw (aeta) to[out=0, in=180] (epsf);
\draw (aeps) to[out=0, in=180] (aeta);
\draw (Ea) to[out=90, in=180] (aeps);
\draw (epsf) -- (Gf);

\node[above] at (Gf) {$Gf$};
\node[below] at (Ea) {$E_a$}; 
\node[below] at (Jb) {$J_b$};
\end{tikzpicture}
=
\input{string-diagrams/g-counit}
\]


==> string-diagrams/gunit-from-gcounit-from-gunit-is-gunit.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (8.000000, 0.000000);
\coordinate (rt) at (8.000000, 4.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (epsb) at (5.000000, 3.000000);
\coordinate (etab) at (6.000000, 1.000000);
\coordinate (epsa) at (3.000000, 3.000000);
\coordinate (etaa) at (2.000000, 1.000000);
\coordinate (etaf) at (4.000000, 2.000000);
\coordinate (Eb) at (7.000000, 4.000000);
\coordinate (Gf) at (4.000000, 4.000000);
\coordinate (Ja) at (1.000000, 4.000000);
\fill[black!20] (lb) -- (lt)  -- (Ja) to[out=-90, in=180] (etaa) to[out=0, in=180] (epsa) to[out=0, in=180] (etaf) to[out=0, in=180] (epsb) to[out=0, in=180] (etab) to[out=0, in=-90] (Eb) -- (rt) -- (rb)-- cycle;
\fill[blue!50] (Eb) to[out=-90, in=0] (etab)  to[out=180, in=0] (epsb) to[out=180, in=0] (etaf) -- (Gf)-- cycle;
\fill[red!50] (Ja) to[out=-90, in=180] (etaa)  to[out=0, in=180] (epsa) to[out=0, in=180] (etaf) -- (Gf)-- cycle;
\draw (epsb) to[out=180, in=0] (etaf);
\draw (etab) to[out=180, in=0] (epsb);
\draw (Eb) to[out=-90, in=0] (etab);
\draw (epsa) to[out=0, in=180] (etaf);
\draw (etaa) to[out=0, in=180] (epsa);
\draw (Ja) to[out=-90, in=180] (etaa);
\draw (etaf) -- (Gf);

\node[above] at (Gf) {$Gf$};
\node[above] at (Ja) {$J_a$};
\node[above] at (Eb) {$E_b$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (8.000000, 0.000000);
\coordinate (rt) at (8.000000, 4.000000);
\coordinate (lt) at (0.000000, 4.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (epsb) at (5.000000, 3.000000);
\coordinate (etab) at (6.000000, 2.000000);
\coordinate (epsa) at (3.000000, 3.000000);
\coordinate (etaa) at (2.000000, 2.000000);
\coordinate (etaf) at (4.000000, 1.000000);
\coordinate (Eb) at (7.000000, 4.000000);
\coordinate (Gf) at (4.000000, 4.000000);
\coordinate (Ja) at (1.000000, 4.000000);
\fill[black!20] (lb) -- (lt)  -- (Ja) to[out=-90, in=180] (etaa) to[out=0, in=180] (epsa) to[out=0, in=180] (etaf) to[out=0, in=180] (epsb) to[out=0, in=180] (etab) to[out=0, in=-90] (Eb) -- (rt) -- (rb)-- cycle;
\fill[blue!50] (Eb) to[out=-90, in=0] (etab)  to[out=180, in=0] (epsb) to[out=180, in=0] (etaf) -- (Gf)-- cycle;
\fill[red!50] (Ja) to[out=-90, in=180] (etaa)  to[out=0, in=180] (epsa) to[out=0, in=180] (etaf) -- (Gf)-- cycle;
\draw (epsb) to[out=180, in=0] (etaf);
\draw (etab) to[out=180, in=0] (epsb);
\draw (Eb) to[out=-90, in=0] (etab);
\draw (epsa) to[out=0, in=180] (etaf);
\draw (etaa) to[out=0, in=180] (epsa);
\draw (Ja) to[out=-90, in=180] (etaa);
\draw (etaf) -- (Gf);

\node[above] at (Gf) {$Gf$};
\node[above] at (Ja) {$J_a$};
\node[above] at (Eb) {$E_b$};
\end{tikzpicture}
=
\input{string-diagrams/g-unit}
\]


==> string-diagrams/idFf.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
  \coordinate (Jat) at (1,2);
  \coordinate (Gft) at (2,2);
  \coordinate (Ebt) at (3,2);
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Gft) {$Gf$};
  \node[above] at (Ebt) {$E_b$};
  \coordinate (Jas) at (1,0);
  \coordinate (Gfs) at (2,0);
  \coordinate (Ebs) at (3,0);
  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gfs) {$Gf$};
  \node[below] at (Ebs) {$E_b$};

  \fill[red!20] (0,0) -- (Jas) -- (Jat) -- (0,2) -- cycle;
  \fill[red!50] (Jas) -- (Gfs) -- (Gft) -- (Jat) -- cycle;
  \fill[blue!50] (Ebs) -- (Gfs) -- (Gft) -- (Ebt) -- cycle;
  \fill[blue!20] (4,0) -- (Ebs) -- (Ebt) -- (4,2) -- cycle;
  \draw (Jas) to (Jat);;
  \draw (Gfs) to (Gft);
  \draw (Ebs) to (Ebt);
\end{tikzpicture}


==> string-diagrams/laxfunc-axiom-assoc.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (Fhgf) at (3.000000, 3.000000);
\coordinate (m1) at (3.000000, 2.000000);
\coordinate (m0) at (2.000000, 1.000000);
\coordinate (Fh) at (5.000000, 0.000000);
\coordinate (Fg) at (3.000000, 0.000000);
\coordinate (Ff) at (1.000000, 0.000000);
\fill[yellow!20] (Fh) to[out=90, in=0] (m1)  -- (Fhgf) -- (rt) -- (rb)-- cycle;
\fill[green!20] (Fg) to[out=90, in=0] (m0)  to[out=90, in=180] (m1) to[out=0, in=90] (Fh)-- cycle;
\fill[blue!20] (Ff) to[out=90, in=180] (m0)  to[out=0, in=90] (Fg)-- cycle;
\fill[red!20] (lt) -- (lb)  -- (Ff) to[out=90, in=180] (m0) to[out=90, in=180] (m1) -- (Fhgf)-- cycle;
\draw (Fh) to[out=90, in=0] (m1);
\draw (Fg) to[out=90, in=0] (m0);
\draw (Ff) to[out=90, in=180] (m0);
\draw (m0) to[out=90, in=180] (m1);
\draw (m1) -- (Fhgf);

\node[above] at (Fhgf) {$F(h \circ g \circ f)$};
\node[below] at (Ff) {$Ff$};
\node[below] at (Fg) {$Fg$};
\node[below] at (Fh) {$Fh$};

\fill[black] (m0) circle [radius=0.1];
\fill[black] (m1) circle [radius=0.1];
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (Fhgf) at (3.000000, 3.000000);
\coordinate (m1) at (3.000000, 2.000000);
\coordinate (m0) at (4.000000, 1.000000);
\coordinate (Fh) at (5.000000, 0.000000);
\coordinate (Fg) at (3.000000, 0.000000);
\coordinate (Ff) at (1.000000, 0.000000);
\fill[red!20] (lt) -- (lb)  -- (Ff) to[out=90, in=180] (m1) -- (Fhgf)-- cycle;
\fill[blue!20] (Fg) to[out=90, in=180] (m0)  to[out=90, in=0] (m1) to[out=180, in=90] (Ff)-- cycle;
\fill[green!20] (Fg) to[out=90, in=180] (m0)  to[out=0, in=90] (Fh)-- cycle;
\fill[yellow!20] (rt) -- (rb)  -- (Fh) to[out=90, in=0] (m0) to[out=90, in=0] (m1) -- (Fhgf)-- cycle;
\draw (m0) to[out=90, in=0] (m1);
\draw (m1) -- (Fhgf);
\draw (Ff) to[out=90, in=180] (m1);
\draw (Fg) to[out=90, in=180] (m0);
\draw (Fh) to[out=90, in=0] (m0);

\node[above] at (Fhgf) {$F(h \circ g \circ f)$};
\node[below] at (Ff) {$Ff$};
\node[below] at (Fg) {$Fg$};
\node[below] at (Fh) {$Fh$};

\fill[black] (m0) circle [radius=0.1];
\fill[black] (m1) circle [radius=0.1];
\end{tikzpicture}


==> string-diagrams/laxfunc-axiom-unit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Ffb) at (3.000000, 0.000000);
\coordinate (Ff) at (2.000000, 3.000000);
\coordinate (mu) at (2.000000, 2.000000);
\coordinate (eta) at (1.000000, 1.000000);
\fill[blue!20] (rt) -- (rb)  -- (Ffb) to[out=90, in=0] (mu) -- (Ff)-- cycle;
\fill[red!20] (lt) -- (lb)  -- (Ffb) to[out=90, in=0] (mu) -- (Ff)-- cycle;
\draw (mu) -- (Ff);
\draw (Ffb) to[out=90, in=0] (mu);
\draw (eta) to[out=90, in=180] (mu);

\node[above] at (Ff) {$Ff$};
\node[below] at (Ffb) {$Ff$};
\fill[black] (eta) circle [radius=0.1];
\fill[black] (mu) circle [radius=0.1];
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (2.000000, 0.000000);
\coordinate (rt) at (2.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Ffb) at (1.000000, 0.000000);
\coordinate (Ff) at (1.000000, 3.000000);
\fill[red!20] (lt) -- (lb)  -- (Ffb) -- (Ff)-- cycle;
\fill[blue!20] (rt) -- (rb)  -- (Ffb) -- (Ff)-- cycle;
\draw (Ffb) -- (Ff);

\node[above] at (Ff) {$Ff$};
\node[below] at (Ffb) {$Ff$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Ffb) at (1.000000, 0.000000);
\coordinate (Ff) at (2.000000, 3.000000);
\coordinate (mu) at (2.000000, 2.000000);
\coordinate (eta) at (3.000000, 1.000000);
\fill[red!20] (lt) -- (lb)  -- (Ffb) to[out=90, in=180] (mu) -- (Ff)-- cycle;
\fill[blue!20] (rt) -- (rb)  -- (Ffb) to[out=90, in=180] (mu) -- (Ff)-- cycle;
\draw (mu) -- (Ff);
\draw (Ffb) to[out=90, in=180] (mu);
\draw (eta) to[out=90, in=0] (mu);

\node[above] at (Ff) {$Ff$};
\node[below] at (Ffb) {$Ff$};
\fill[black] (eta) circle [radius=0.1];
\fill[black] (mu) circle [radius=0.1];
\end{tikzpicture}


==> string-diagrams/laxfunc-mult.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rt) at (4.000000, 2.000000);
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (Fgf) at (2.000000, 2.000000);
\coordinate (mu) at (2.000000, 1.000000);
\coordinate (Fg) at (3.000000, 0.000000);
\coordinate (Ff) at (1.000000, 0.000000);
\fill[green!20] (rt) -- (rb)  -- (Fg) to[out=90, in=0] (mu) -- (Fgf)-- cycle;
\fill[blue!20] (Ff) to[out=90, in=180] (mu)  to[out=0, in=90] (Fg)-- cycle;
\fill[red!20] (lt) -- (lb)  -- (Ff) to[out=90, in=180] (mu) -- (Fgf)-- cycle;
\draw (mu) -- (Fgf);
\draw (Fg) to[out=90, in=0] (mu);
\draw (Ff) to[out=90, in=180] (mu);

\node[above] at (Fgf) {$F(g \circ f)$};
\node[below] at (Ff) {$Ff$};
\node[below] at (Fg) {$Fg$};
\node[below] at (mu) {$\mu^F_{f,g}$};

\fill[black] (mu) circle [radius = 0.1];
\end{tikzpicture}


==> string-diagrams/laxfunc-unit.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (eta) at (1.000000, 1.000000);
\coordinate (rb) at (2.000000, 0.000000);
\coordinate (rt) at (2.000000, 2.000000);
\coordinate (Fid) at (1.000000, 2.000000);
\coordinate (lt) at (0.000000, 2.000000);
\coordinate (lb) at (0.000000, 0.000000);
\fill[red!20] (lt) -- (lb)  -- (rb) -- (rt)-- cycle;
\draw (eta) -- (Fid);

\node[above] at (Fid) {$F \idmorph_a$};
\node[below] at (eta) {$\eta^F_a$};
\fill[black] (eta) circle [radius=0.1];
\end{tikzpicture}


==> string-diagrams/monad-axiom-assoc.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (Fhgf) at (3.000000, 3.000000);
\coordinate (m1) at (3.000000, 2.000000);
\coordinate (m0) at (2.000000, 1.000000);
\coordinate (Fh) at (5.000000, 0.000000);
\coordinate (Fg) at (3.000000, 0.000000);
\coordinate (Ff) at (1.000000, 0.000000);
\fill[black!20] (lt) -- (rt) -- (rb)  -- (lb) --cycle;
\draw (Fh) to[out=90, in=0] (m1);
\draw (Fg) to[out=90, in=0] (m0);
\draw (Ff) to[out=90, in=180] (m0);
\draw (m0) to[out=90, in=180] (m1);
\draw (m1) -- (Fhgf);

\node[above] at (Fhgf) {$T$};
\node[below] at (Ff) {$T$};
\node[below] at (Fg) {$T$};
\node[below] at (Fh) {$T$};

\fill[black] (m0) circle [radius=0.1];
\fill[black] (m1) circle [radius=0.1];
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (6.000000, 0.000000);
\coordinate (rt) at (6.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (Fhgf) at (3.000000, 3.000000);
\coordinate (m1) at (3.000000, 2.000000);
\coordinate (m0) at (4.000000, 1.000000);
\coordinate (Fh) at (5.000000, 0.000000);
\coordinate (Fg) at (3.000000, 0.000000);
\coordinate (Ff) at (1.000000, 0.000000);
\fill[black!20] (lt) -- (rt) -- (rb)  -- (lb) --cycle;
\draw (m0) to[out=90, in=0] (m1);
\draw (m1) -- (Fhgf);
\draw (Ff) to[out=90, in=180] (m1);
\draw (Fg) to[out=90, in=180] (m0);
\draw (Fh) to[out=90, in=0] (m0);

\node[above] at (Fhgf) {$T$};
\node[below] at (Ff) {$T$};
\node[below] at (Fg) {$T$};
\node[below] at (Fh) {$T$};

\fill[black] (m0) circle [radius=0.1];
\fill[black] (m1) circle [radius=0.1];
\end{tikzpicture}
\]


==> string-diagrams/monad-axiom-unit.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Tb) at (3.000000, 0.000000);
\coordinate (T) at (2.000000, 3.000000);
\coordinate (mu) at (2.000000, 2.000000);
\coordinate (eta) at (1.000000, 1.000000);
\fill[black!20] (rt) -- (rb)  -- (Tb) to[out=90, in=0] (mu) -- (T)-- cycle;
\fill[black!20] (lt) -- (lb)  -- (Tb) to[out=90, in=0] (mu) -- (T)-- cycle;
\draw (mu) -- (T);
\draw (Tb) to[out=90, in=0] (mu);
\draw (eta) to[out=90, in=180] (mu);

\node[above] at (T) {$T$};
\node[below] at (Tb) {$T$};
\fill[black] (eta) circle [radius=0.1];
\fill[black] (mu) circle [radius=0.1];
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (2.000000, 0.000000);
\coordinate (rt) at (2.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Tb) at (1.000000, 0.000000);
\coordinate (T) at (1.000000, 3.000000);
\fill[black!20] (lt) -- (lb)  -- (Tb) -- (T)-- cycle;
\fill[black!20] (rt) -- (rb)  -- (Tb) -- (T)-- cycle;
\draw (Tb) -- (T);

\node[above] at (T) {$T$};
\node[below] at (Tb) {$T$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rb) at (4.000000, 0.000000);
\coordinate (rt) at (4.000000, 3.000000);
\coordinate (lt) at (0.000000, 3.000000);
\coordinate (lb) at (0.000000, 0.000000);
\coordinate (Tb) at (1.000000, 0.000000);
\coordinate (T) at (2.000000, 3.000000);
\coordinate (mu) at (2.000000, 2.000000);
\coordinate (eta) at (3.000000, 1.000000);
\fill[black!20] (lt) -- (lb)  -- (Tb) to[out=90, in=180] (mu) -- (T)-- cycle;
\fill[black!20] (rt) -- (rb)  -- (Tb) to[out=90, in=180] (mu) -- (T)-- cycle;
\draw (mu) -- (T);
\draw (Tb) to[out=90, in=180] (mu);
\draw (eta) to[out=90, in=0] (mu);

\node[above] at (T) {$T$};
\node[below] at (Tb) {$T$};
\fill[black] (eta) circle [radius=0.1];
\fill[black] (mu) circle [radius=0.1];
\end{tikzpicture}
\]


==> string-diagrams/mu.tex <==
\begin{tikzpicture}[baseline=0.75cm, x=0.5cm, y=0.5cm]
  \coordinate (Jas) at (1,0);
  \coordinate (Gf) at (2,0);
  \coordinate (Ebs) at (3,0);
  \coordinate (Jbs) at (4,0);
  \coordinate (Gg) at (5,0);
  \coordinate (Ecs) at (6,0);
  \coordinate (Jat) at (2,3);
  \coordinate (Ggf) at (3.5,3);
  \coordinate (Ect) at (5,3);
  \coordinate (f_g) at (3.5, 2);
  \coordinate (eps) at (3.5,1);

  \fill[red!20]
  (0,0) -- (Jas) to[out=90, in=-90] (Jat) -- (0,3) --cycle;
  \fill[red!50]
  (Jas)
  to[out=90, in=-90] (Jat)
  -- (Ggf) -- (f_g)
  to[out=180, in=90] (Gf) --cycle;
  \fill[blue!50]
  (Gf)
  to[out=90, in=180] (f_g)
  to[out=0, in=90] (Gg) -- (Jbs)
  to[out=90, in=0] (eps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[blue!20]
  (Ebs) to[out=90, in=180] (eps) to[out=0, in=90] (Jbs) --cycle;
  \fill[green!50]
  (Ecs) to[out=90, in=-90] (Ect) -- (Ggf) -- (f_g)
  to[out=0, in=90] (Gg) --cycle;
  \fill[green!20]
  (7,0) -- (Ecs) to[out=90, in=-90] (Ect) -- (7,3) --cycle;
  
  \draw (Jas) to[out=90, in=-90] (Jat);
  \draw (Ecs) to[out=90, in=-90] (Ect);
  \draw (Ebs) to[out=90, in=180] (eps) to[out=0, in=90] (Jbs);
  \node[above] at (eps) {$\varepsilon_b$};
  \draw (Gf) to[out=90, in=180] (f_g);
  \draw (Gg) to[out=90, in=0] (f_g);
  \draw (f_g) -- (Ggf);
  \node[above] at (Jat) {$J_a$};
  \node[above] at (Ggf) {$G(g \circ f)$};
  \node[above] at (Ect) {$E_c$};
  \node[below] at (Jas) {$J_a$};
  \node[below] at (Gf) {$Gf$};
  \node[below] at (Ebs) {$E_b$};
  \node[below] at (Jbs) {$J_b$};
  \node[below] at (Gg) {$Gg$};
  \node[below] at (Ecs) {$E_c$};
\end{tikzpicture}


==> string-diagrams/mult-of-cat-graded-monad.tex <==
\begin{tikzpicture}[baseline=0.75cm, x=0.5cm, y=0.5cm]
  \coordinate (Jas) at (1,0);
  \coordinate (Mf) at (2,0);
  \coordinate (Ebs) at (3,0);
  \coordinate (Jbs) at (4,0);
  \coordinate (Mg) at (5,0);
  \coordinate (Ecs) at (6,0);
  \coordinate (Jat) at (2,3);
  \coordinate (Mgf) at (3.5,3);
  \coordinate (Ect) at (5,3);
  \coordinate (f_g) at (3.5, 2);
  \coordinate (eps) at (3.5,1);

  \fill[black!20]
  (0,0) -- (Jas) to[out=90, in=-90] (Jat) -- (0,3) --cycle;
  \fill[red!50]
  (Jas)
  to[out=90, in=-90] (Jat)
  -- (Mgf) -- (f_g)
  to[out=180, in=90] (Mf) --cycle;
  \fill[blue!50]
  (Mf)
  to[out=90, in=180] (f_g)
  to[out=0, in=90] (Mg) -- (Jbs)
  to[out=90, in=0] (eps)
  to[out=180, in=90] (Ebs) --cycle;
  \fill[black!20]
  (Ebs) to[out=90, in=180] (eps) to[out=0, in=90] (Jbs) --cycle;
  \fill[green!50]
  (Ecs) to[out=90, in=-90] (Ect) -- (Mgf) -- (f_g)
  to[out=0, in=90] (Mg) --cycle;
  \fill[black!20]
  (7,0) -- (Ecs) to[out=90, in=-90] (Ect) -- (7,3) --cycle;
  
  \draw (Jas) to[out=90, in=-90] (Jat);
  \draw (Ecs) to[out=90, in=-90] (Ect);
  \draw (Ebs) to[out=90, in=180] (eps) to[out=0, in=90] (Jbs);
  \draw (Mf) to[out=90, in=180] (f_g);
  \draw (Mg) to[out=90, in=0] (f_g);
  \draw (f_g) -- (Mgf);

  \node[above] at (Jat) {$\free{\gat{T}}{a}$};
  \node[above=1em] at (Mgf) {$\GATMod{\gat{T}}{f;g}{\catc}$};
  \node[above] at (Ect) {$\forget{\gat{T}}{c}$};
  \node[below] at (Jas) {$\free{\gat{T}}{a}$};
  \node[below=1em] at (Mf) {$\GATMod{\gat{T}}{f}{\catc}$};
  \node[below] at (Ebs) {$\forget{\gat{T}}{b}$};
  \node[below] at (Jbs) {$\free{\gat{T}}{b}$};
  \node[below=1em] at (Mg) {$\GATMod{\gat{T}}{g}{\catc}$};
  \node[below] at (Ecs) {$\forget{\gat{T}}{c}$};
\end{tikzpicture}


==> string-diagrams/unit-of-cat-graded-monad.tex <==
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
  \coordinate (Fa) at (1,2);
  \coordinate (Ua) at (2,2);
  \coordinate (eta) at (1.5, 1);
  \coordinate (id) at (1.5, 0);

  \fill[black!20]
  (0,0) -- (3,0) -- (3,2) -- (Ua)
  to[out=-90, in=0] (eta)
  to[out=180, in=-90] (Fa) -- (0,2) -- cycle;
  \fill[red!50]
  (Ua) to[out=-90, in=0] (eta) to[out=180, in=-90] (Fa) -- cycle;

  \draw (Fa) to[out=-90, in=180] (eta) to[out=0, in=-90] (Ua);
  \node[above] at (Fa) {$\free{\gat{T}}{a}$};
  \node[above] at (Ua) {$\forget{\gat{T}}{a}$};
  \node[below] at (id) {$\idfunc_{\catc}$};
\end{tikzpicture}


==> string-diagrams/usual-unit-law-of-monads.tex <==
\[
\begin{tikzpicture}[baseline=0.5cm, x=0.5cm, y=0.5cm]
\coordinate (rt) at (6.500000, 3.000000);
\coordinate (ur) at (7.000000, 1.000000);
\coordinate (mr) at (6.500000, 2.000000);
\coordinate (rs) at (6.000000, 0.000000);

\coordinate (eqr) at (5.000000, 2.000000);

\coordinate (ct) at (4.000000, 3.000000);
\coordinate (cs) at (4.000000, 0.000000);

\coordinate (eql) at (3.000000, 2.000000);

\coordinate (lt) at (1.500000, 3.000000);
\coordinate (ls) at (2.000000, 0.000000);
\coordinate (ml) at (1.500000, 2.000000);
\coordinate (ul) at (1.000000, 1.000000);

\draw (mr) -- (rt);
\draw (ur) to[out=90, in=0] (mr);
\draw (rs) to[out=90, in=180] (mr);
\draw (cs) -- (ct);
\draw (ml) -- (lt);
\draw (ls) to[out=90, in=0] (ml);
\draw (ul) to[out=90, in=180] (ml);

\node at (eql) {$=$};
\node at (eqr) {$=$};
\end{tikzpicture}
\]

